Computational modelling and experimental validation of industrial forming processes by cold pressing of aluminum silicate powder

A novel approach to the modelling and simulation of the industrial compaction process of ceramic powders is proposed, based on a combination of: (i) continuum mechanics modelling of the constitutive response of the material; (ii) finite element discretization and computer implementation of the mechanical model; (iii) parametric identification by a multi-objective optimization of simulated experimental tests. The capabilities of the proposed approach are highlighted through computer simulations of realistic industrial compaction processes, namely, the forming of an axisymmetric tablet and of a three-dimensional ceramic tile. The presented methods and the pointed out results pave the way for the introduction of so-called virtual prototyping into the industrial practice of ceramic forming processes.

==> Densities55.tex <==
\begin{tikzpicture}
\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=-5, xmax=90, ymin=0.8, ymax=2.4,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
	yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,10,20,30,40,50,60,70,80}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Forming pressure [\si{\mega Pa}]},
    ylabel={Density [\si{g \milli m^{-3}}] }, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.65,0.2)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
%\addplot [blue,thick,mark=*]
%file {Density/density-experiment-55.txt};
\addplot [blue,thick,mark=*]
file {density-experiment-55-2.txt};
%\addplot [red,densely dashdotdotted,very thick,mark=*]
%file {Density/density-simulations-55.txt};
\addplot [red,densely dashdotdotted,very thick,mark=*]
file {density-simulations-55-2.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> Densities75.tex <==
\begin{tikzpicture}
\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=-5, xmax=90, ymin=0.8, ymax=2.4,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
	yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,10,20,30,40,50,60,70,80}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0.8,1.0,1.2,1.4,1.6,1.8,2.0,2.2,2.4},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Forming pressure [\si{\mega Pa}]},
    ylabel={Density [\si{g \milli m^{-3}}] }, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.65,0.2)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick,mark=*]
file {density-experiment-75.txt};
\addplot [green,densely dashdotdotted,very thick,mark=*]
file {density-simulations-75.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB30-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 30 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=25,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
   xticklabel style={
     %color=white,
     %rotate=90,
     %anchor=east,                        % ossia attaccato alla destra del numero
     /pgf/number format/precision=2,     % precisione formato numero
     /pgf/number format/fixed,
     /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
   },
   yticklabel style={
    %xshift=-15pt,
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
   },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB55-30-experiment.txt};
\addplot [red,densely dashdotdotted, very thick]
file {MCB55-30-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB30-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 30 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=25,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB75-30-experiment.txt};
%\addplot [green,densely dashdotdotted,very thick]
%file {Curve-FU-txt-MCB75-MCS75/MCB75-30-simulation.txt};
\addplot [green,densely dashdotdotted,very thick]
file {MCB75-30-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB45-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 45 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=40,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %color=white,
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30,35,40},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB55-45-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {MCB55-45-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB45-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 45 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=40,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30,35,40},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB75-45-experiment.txt};
%\addplot [green,densely dashdotdotted,very thick]
%file {Curve-FU-txt-MCB75-MCS75/MCB75-45-simulation.txt};
\addplot [green,densely dashdotdotted,very thick]
file {MCB75-45-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB60-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 60 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=50,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %color=white,
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB55-60-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {MCB55-60-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB60-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 60 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=50,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB75-60-experiment.txt};
%\addplot [green,densely dashdotdotted,very thick]
%file {Curve-FU-txt-MCB75-MCS75/MCB75-60-simulation.txt};
\addplot [green,densely dashdotdotted,very thick]
file {MCB75-60-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB80-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 80 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=60,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50,60},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB55-80-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {MCB55-80-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> MCB80-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=west] at (0.2,3.2) {\small Compaction at $\sigma_1=$ 80 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=2.75, ymin=0, ymax=60,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.5,1,1.5,2,2.5}, % per metterli manualmente: xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50,60},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Displacement [\si{\milli m}]},
    ylabel={Force [\si{\kilo N}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.35,0.35)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {MCB75-80-experiment.txt};
%\addplot [green,densely dashdotdotted,very thick]
%file {Curve-FU-txt-MCB75-MCS75/MCB75-80-simulation.txt};
\addplot [green,densely dashdotdotted,very thick]
file {MCB75-80-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB15-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 15 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.16, ymin=0, ymax=30,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    %xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TCB55-15-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {TCB55-15-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB15-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 15 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.16, ymin=0, ymax=30,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue, thick]
file {TCB75-15-experiment.txt};
\addplot [green,densely dashdotdotted,very thick]
file {TCB75-15-simulation.txt};
%\addplot [magenta,densely dashdotdotted,very thick]
%file {Curve-FU-txt-MCB75-MCS75/TCB75-15-simulation-2.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB20-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 0 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.23, ymin=0, ymax=35,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30,35},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TCB55-20-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {TCB55-20-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB20-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 20 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.23, ymin=0, ymax=35,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30,35},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TCB75-20-experiment.txt};
\addplot [green,densely dashdotdotted,very thick]
file {TCB75-20-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB30-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 30 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.22, ymin=0, ymax=50,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    %xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TCB55-30-experiment.txt};
\addplot [red,densely dashdotdotted,very thick]
file {TCB55-30-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TCB30-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=east] at (6.0,0.4) {\small Compression at $\sigma_2=\sigma_3=$ 30 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.22, ymin=0, ymax=50,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.05,0.1,0.15,0.2}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,10,20,30,40,50},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    % xlabel={Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TCB75-30-experiment.txt};
\addplot [green,densely dashdotdotted,very thick]
file {TCB75-30-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TEB10-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=east] at (6.0,0.4) {\small Extension at $\sigma_1=$ 10 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.01, ymin=0, ymax=18,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=3,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.005}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Axial Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.65,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {Curve-FU-txt-MCB75-MCS75/TEB75-10-experiment.txt};
\addplot [green,densely dashdotdotted,very thick]
file {Curve-FU-txt-MCB75-MCS75/TEB75-10-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TEB20-55.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 5.5\%};
\node[anchor=east] at (6.0,0.4) {\small Extension at $\sigma_1=$ 20 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.025, ymin=0, ymax=18,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=2,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.01,0.02,0.03}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,5,10,15,20,25,30},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Axial Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.55,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
  draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
\addplot [blue,thick]
file {TEB55-20-experiment-smooth.txt};
\addplot [red,densely dashdotdotted,very thick]
file {TEB55-20-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}


==> TEB30-75.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0.2,3.7) {\small I14730 7.5\%};
\node[anchor=east] at (6.0,0.4) {\small Extension at $\sigma_1=$ 30 MPa};

\begin{axis}
[scale only axis,                       % The height and width argument only apply to the actual axis
font=\footnotesize,                     % FONT DELL'IMMAGINE
width=0.37\columnwidth,                 % LARGHEZZA IMMAGINE
height=0.20\textheight,                 % ALTEZZA IMMAGINE
%domain=0:90,                            % DOMINIO SU ASSE X DELLA FUNZIONE DA CALCOLARE
xmin=0, xmax=0.005, ymin=0, ymax=10.5,     % LIMITI DEL DISEGNO
% grid=major,
% clip=false, % per dire al pacchetto di non tagliare quello che sporge dagli assi (però bisogna esplicitare il dominio della funzione tramite la chiave domain per fare partire il grafico dall'origine)
% enlargelimits,                        % INCREMENTA LEGGERMENTE LA LUNGHEZZA DEGLI ASSI
scaled ticks=false,                     % false= non usa la notazione scientifica, ad es: 0,02 invece di 2e-2
% STILE DELLE SCALE
  xticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=3,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
  yticklabel style={
    %rotate=90,
    %anchor=east,                        % ossia attaccato alla destra del numero
    /pgf/number format/precision=0,     % precisione formato numero
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,  % attiva gli zeri di riempimento prima della prima cifra
  },
% TACCHE
    xtick={0,0.0015,0.003,0.0045}, % per metterli manualmente:
    % xtick={0,1,2,3,4,5,6}, oppure xtick=5, xtick=\empty
    ytick={0,2,4,6,8,10},  % per metterli manualmente:
    % ytick={-0.8,-0.6,-0.4,-0.2,0,0.2}, oppure ytick=5, ytick=\empty
    minor x tick num = 4,               % numero di tacche tra due numeri
    minor y tick num = 4,               % numero di tacche tra due numeri
    % xticklabels={$1$, $2$, $3$, $4$, $5$, $6$},               % per metterli manualmente
    % yticklabels={$-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$}, % per metterli manualmente
    xlabel={Axial Strain},
    ylabel={Von Mises Stress [\si{\mega Pa}]}, % ylabel style={rotate=-90},
% ANCORAGGIO LEGENDA   % oppure: legend pos=north east
  legend style={
  at={(0.65,0.25)},
  anchor=south,
  legend columns=1,
  cells={anchor=west},
  font=\scriptsize,
	draw=none,
  % rounded corners=2pt,
}]

% CURVE DA DISEGNARE
%\addplot [blue,thick]
%file {Curve-FU-txt-MCB75-MCS75/TEB75-30-experiment.txt};
\addplot [blue,thick]
file {TEB75-30-experiment-smooth.txt};
\addplot [green,densely dashdotdotted,very thick]
file {TEB75-30-simulation.txt};
%\addplot [red,densely dashed]
%\addplot [red]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [blue,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
%\addplot [black,densely dotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4-implicita.txt};
%\addplot [Green,densely dashdotdotted]
%file {Curve-FU-txt-MCB55-MCS55/MCB55-80-Campione4.txt};
\legend{Experiment, Simulation}
\end{axis}
\end{tikzpicture}

